Various methods of optimizing control pulses for quantum systems with decoherence

We study three methods of obtaining an approximation of unitary evolution of a quantum system under decoherence. We use three methods of optimizing the control pulses: genetic optimization, approximate evolution method and approximate gradient method. To model the noise in the system we use the Lindblad equaiton. We obtain results showing that genetic optimization may give a better approximation of a unitary evolution in the case of high noise.

==> sysa.tex <==

\begin{tikzpicture}[domain=0:4] 

\path
(2,1) node[circle,inner sep=1pt,draw](q2) {0}
(0,1) node[circle,inner sep=1pt,draw](q4) {1};
\draw (q4) -- (q2) ;
\draw[->] (0,1.5) -- (q4) ;

\draw[decorate,decoration={brace,amplitude=3pt,mirror}] 
    (1.6,0.5)   -- (2.4,0.5);
\draw[decorate,decoration={brace,amplitude=3pt,mirror}] 
    (-0.4,0.5)   -- (0.4,0.5);

\node at (2.0,0.){auxiliary};
\node at (2.0,-0.5){system};
\node at (0.0,-0.0){$NOT$};
\end{tikzpicture}

==> sysb.tex <==

\begin{tikzpicture}[domain=0:4] 
\path
(2,1) node[circle,inner sep=1pt,draw](q2) {0}
(0,1) node[circle,inner sep=1pt,draw](q4) {1};
\draw (q4) -- (q2) ;
\draw[->] (2,1.5) -- (q2) ;

\draw[decorate,decoration={brace,amplitude=3pt,mirror}] 
    (-0.4,0.5)   -- (2.4,0.5);
\node at (2.0,0.0){$\1$};
\node at (0.0,0.0){$NOT$};
\node at (1.0,0.0){$\otimes$};
\end{tikzpicture}

==> sysc.tex <==

\begin{tikzpicture}[domain=0:4] 
\path
(2,1) node[circle,inner sep=1pt,draw](q2) {0}
(0,1) node[circle,inner sep=1pt,draw](q4) {1};
\draw (q4) -- (q2) ;
\draw[->] (2,1.5) -- (q2) ;

\draw[decorate,decoration={brace,amplitude=3pt,mirror}] 
    (1.6,0.5)   -- (2.4,0.5);
\draw[decorate,decoration={brace,amplitude=3pt,mirror}] 
    (-0.4,0.5)   -- (0.4,0.5);

\node at (2.0,.0){auxiliary};
\node at (2.0,-0.5){system};
\node at (0.0,0.){$NOT$};
\end{tikzpicture}

==> sysd.tex <==
\begin{tikzpicture}[domain=0:4] 
\path
(0,0.5) node[circle,inner sep=1pt,draw](q1) {2}
(2,0) node[circle,inner sep=1pt,draw](q2) {0}
(2,1) node[circle,inner sep=1pt,draw](q3) {1};
\draw (q2) -- (q1) -- (q3) -- (q2);
\draw[->] (2,1.5) -- (q3) ;

\draw[decorate,decoration={brace,amplitude=3pt,mirror}] 
    (-0.4,-0.5)   -- (2.4,-0.5);

\node at (2.0,-1.){$\1\otimes\1$};
\node at (0.0,-1.){$NOT$};
\node at (1.0,-1.){$\otimes$};
\end{tikzpicture}

==> syse.tex <==

\begin{tikzpicture}[domain=0:4] 
\path
(0,0.5) node[circle,inner sep=1pt,draw](q1) {0}
(2,0) node[circle,inner sep=1pt,draw](q2) {1}
(2,1) node[circle,inner sep=1pt,draw](q3) {2};
\draw (q2) -- (q1) -- (q3) -- (q2);
\draw[->] (0,1) -- (q1) ;
%\draw (-0.5,1.0) rectangle (0.5,-0.0);

\draw[decorate,decoration={brace,amplitude=3pt,mirror}] 
    (1.6,-0.5)   -- (2.4,-0.5);
\draw[decorate,decoration={brace,amplitude=3pt,mirror}] 
    (-0.4,-0.5)   -- (0.4,-0.5);

\node at (0.0,-1.){auxiliary};
\node at (0.0,-1.5){system};
\node at (2.0,-1.){$SW\hspace{-0.1cm}AP$};
\end{tikzpicture}

==> sysf.tex <==

\begin{tikzpicture}[domain=0:4] 
\path
(0,0.5) node[circle,inner sep=1pt,draw](q1) {0}
(2,0) node[circle,inner sep=1pt,draw](q2) {1}
(2,1) node[circle,inner sep=1pt,draw](q3) {2};
\draw (q2) -- (q1) -- (q3) -- (q2);
\draw[->] (0,1) -- (q1) ;

\draw[decorate,decoration={brace,amplitude=3pt,mirror}] 
    (-0.4,-0.5)   -- (2.4,-0.5);

\node at (2.0,-1.){$SW\hspace{-0.1cm}AP$};
\node at (0.0,-1.){$\1$};
\node at (1.0,-1.){$\otimes$};
\end{tikzpicture}
